Same Coeffect, Different Base: Connecting Two Dominant Approaches to Graded Types

Graded types provide a way to augment a type system with fine-grained information, e.g., to track side effects or context dependence and resource use (called coeffects). Graded types for coeffects have found their way into languages such as Haskell, Idris, and Granule, enabling resourceful reasoning via coeffect analysis with varying levels of generality. Two separate lineages of graded coeffect system have emerged in the last decade: those in which coeffect annotations are pervasive, requiring annotations on function types (which we call graded-base) and those in which coeffects are added by way of a graded modal type operator atop linear types (which we call linear-base). The latter has its origins in Girard's Linear Logic which has been a rich humus for programming language research focused on resources, whereas the graded-base approach emerged in the mid-2010s, seeing rapid adoption in programming language theory and practice, e.g. in QTT and Linear Haskell. The relationship between these two styles has however remained an open question. We answer this question by giving translations between pairs of calculi of both lineages that we prove type-, grade- and operational-semantics preserving. We show that the same notions of context dependence can be expressed in either style, building a bridge between the two lineages that enables transfer of results and ideas, while helping language designers to make better informed choices.

==> (inline-0) <==
\begin{array}{rcrlll}
\textit{(goal)} & &  \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]   \langle  \SYSTEMnt{t_{{\mathrm{1}}}} ,  \SYSTEMnt{t_{{\mathrm{2}}}}  \rangle    \textcolor{GLcolor}{\rrbracket}  & \eqStep &  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}   \langle  \SYSTEMnt{t_{{\mathrm{1}}}} ,  \SYSTEMnt{t_{{\mathrm{2}}}}  \rangle   \textcolor{GLcolor}{\rrbracket}   \\
\textit{(defn. subst [lhs])} & \Rightarrow &  \textcolor{GLcolor}{\llbracket}   \langle   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}  ,   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \rangle   \textcolor{GLcolor}{\rrbracket}  & \eqStep &  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}   \langle  \SYSTEMnt{t_{{\mathrm{1}}}} ,  \SYSTEMnt{t_{{\mathrm{2}}}}  \rangle   \textcolor{GLcolor}{\rrbracket}   \\
\textit{(defn. interp [lhs])} & \Rightarrow &  \langle   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \textcolor{GLcolor}{\rrbracket}  ,   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}   \rangle  & \eqStep &  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}   \langle  \SYSTEMnt{t_{{\mathrm{1}}}} ,  \SYSTEMnt{t_{{\mathrm{2}}}}  \rangle   \textcolor{GLcolor}{\rrbracket}   \\
\textit{(defn. interp [rhs])} & \Rightarrow &  \langle   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \textcolor{GLcolor}{\rrbracket}  ,   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}   \rangle  & \eqStep &  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \langle   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t_{{\mathrm{1}}}}  \textcolor{GLcolor}{\rrbracket}  ,   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t_{{\mathrm{2}}}}  \textcolor{GLcolor}{\rrbracket}   \rangle   \\
\textit{(defn. subst [rhs])} & \Rightarrow &  \langle   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \textcolor{GLcolor}{\rrbracket}  ,   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}   \rangle  & \eqStep &  \langle   [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t_{{\mathrm{1}}}}  \textcolor{GLcolor}{\rrbracket}   ,   [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t_{{\mathrm{2}}}}  \textcolor{GLcolor}{\rrbracket}    \rangle  \\
\textit{(induction on $\SYSTEMnt{t_{{\mathrm{1}}}}$ and $\SYSTEMnt{t_{{\mathrm{2}}}}$)} & \Rightarrow & \top
\end{array}
\end{align*}
\end{gather*}
\item ($\times_e$) $\SYSTEMnt{t'} \equiv  \mathsf{let} \, \langle  \SYSTEMmv{y} ,  \SYSTEMmv{z}  \rangle =  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{in} \,  \SYSTEMnt{t_{{\mathrm{2}}}} $ (with $ \SYSTEMmv{y} ,   \SYSTEMmv{y'} ,   \SYSTEMmv{z} ,   \SYSTEMmv{z'}  \,\#\,  \SYSTEMnt{t}    $);
\begin{gather*}
\begin{align*}
\begin{array}{rcl}
\textit{(goal)} & &  \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]   \mathsf{let} \, \langle  \SYSTEMmv{y} ,  \SYSTEMmv{z}  \rangle =  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{in} \,  \SYSTEMnt{t_{{\mathrm{2}}}}    \textcolor{GLcolor}{\rrbracket}  \\
                              &             & \quad \equiv  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}   \mathsf{let} \, \langle  \SYSTEMmv{y} ,  \SYSTEMmv{z}  \rangle =  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{in} \,  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}   \\
\textit{(defn. subst [lhs])}  & \Rightarrow &  \textcolor{GLcolor}{\llbracket}   \mathsf{let} \, \langle  \SYSTEMmv{y} ,  \SYSTEMmv{z}  \rangle =   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \, \mathsf{in} \,   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}    \textcolor{GLcolor}{\rrbracket}  \\
                              &             & \quad \equiv  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}   \mathsf{let} \, \langle  \SYSTEMmv{y} ,  \SYSTEMmv{z}  \rangle =  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{in} \,  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}   \\
\textit{(defn. interp [lhs])} & \Rightarrow &  \mathsf{let} \, \langle  \SYSTEMmv{y'} ,  \SYSTEMmv{z'}  \rangle =   \textsf{push}_\otimes   \textcolor{coeffectColor}{[}   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \textcolor{GLcolor}{\rrbracket}   \textcolor{coeffectColor}{]}    \, \mathsf{in} \,   \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]} =  \SYSTEMmv{y'}  \, \mathsf{in} \,   \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{z}  \textcolor{coeffectColor}{]} =  \SYSTEMmv{z'}  \, \mathsf{in} \,   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}     \\
                              &             & \quad \equiv  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}   \mathsf{let} \, \langle  \SYSTEMmv{y} ,  \SYSTEMmv{z}  \rangle =  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{in} \,  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}   \\
\textit{(defn. interp [rhs])} & \Rightarrow &  \mathsf{let} \, \langle  \SYSTEMmv{y'} ,  \SYSTEMmv{z'}  \rangle =   \textsf{push}_\otimes   \textcolor{coeffectColor}{[}   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \textcolor{GLcolor}{\rrbracket}   \textcolor{coeffectColor}{]}    \, \mathsf{in} \,   \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]} =  \SYSTEMmv{y'}  \, \mathsf{in} \,   \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{z}  \textcolor{coeffectColor}{]} =  \SYSTEMmv{z'}  \, \mathsf{in} \,   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}     \\
                              &             & \quad \equiv  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]    \mathsf{let} \, \langle  \SYSTEMmv{y'} ,  \SYSTEMmv{z'}  \rangle =   \textsf{push}_\otimes   \textcolor{coeffectColor}{[}   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t_{{\mathrm{1}}}}  \textcolor{GLcolor}{\rrbracket}   \textcolor{coeffectColor}{]}    \, \mathsf{in} \,   \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]} =  \SYSTEMmv{y'}  \, \mathsf{in} \,   \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{z}  \textcolor{coeffectColor}{]} =  \SYSTEMmv{z'}  \, \mathsf{in} \,   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t_{{\mathrm{2}}}}  \textcolor{GLcolor}{\rrbracket}       \\
\textit{(defn. subst [rhs])}  & \Rightarrow &  \mathsf{let} \, \langle  \SYSTEMmv{y'} ,  \SYSTEMmv{z'}  \rangle =   \textsf{push}_\otimes   \textcolor{coeffectColor}{[}   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \textcolor{GLcolor}{\rrbracket}   \textcolor{coeffectColor}{]}    \, \mathsf{in} \,   \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]} =  \SYSTEMmv{y'}  \, \mathsf{in} \,   \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{z}  \textcolor{coeffectColor}{]} =  \SYSTEMmv{z'}  \, \mathsf{in} \,   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}     \\
                              &             & \quad \equiv   \mathsf{let} \, \langle  \SYSTEMmv{y'} ,  \SYSTEMmv{z'}  \rangle =   \textsf{push}_\otimes   \textcolor{coeffectColor}{[}   [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t_{{\mathrm{1}}}}  \textcolor{GLcolor}{\rrbracket}    \textcolor{coeffectColor}{]}    \, \mathsf{in} \,   \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]} =  \SYSTEMmv{y'}  \, \mathsf{in} \,   \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{z}  \textcolor{coeffectColor}{]} =  \SYSTEMmv{z'}  \, \mathsf{in} \,   [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t_{{\mathrm{2}}}}  \textcolor{GLcolor}{\rrbracket}       \\
\textit{(ind. on $\SYSTEMnt{t_{{\mathrm{1}}}}$, $\SYSTEMnt{t_{{\mathrm{2}}}}$)} & \Rightarrow & \top
\end{array}
\end{align*}
\end{gather*}
\item ($ \mathrm{unit} _i$) $\SYSTEMnt{t'} \equiv  \langle \rangle $;
\begin{align*}
\begin{array}{rcrlll}
\textit{(goal)} & &  \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]   \langle \rangle    \textcolor{GLcolor}{\rrbracket}  & \eqStep &  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}   \langle \rangle   \textcolor{GLcolor}{\rrbracket}   \\
\textit{(defn. subst [lhs])} & \Rightarrow &  \textcolor{GLcolor}{\llbracket}   \langle \rangle   \textcolor{GLcolor}{\rrbracket}  & \eqStep &  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}   \langle \rangle   \textcolor{GLcolor}{\rrbracket}   \\
\textit{(defn. subst [rhs])} & \Rightarrow &  \textcolor{GLcolor}{\llbracket}   \langle \rangle   \textcolor{GLcolor}{\rrbracket}  & \eqStep &  \textcolor{GLcolor}{\llbracket}   \langle \rangle   \textcolor{GLcolor}{\rrbracket}  \\
\textit{(reflexivity)} & \Rightarrow & \top
\end{array}
\end{align*}
\item ($ \mathrm{unit} _e$) $\SYSTEMnt{t'} \equiv  \mathsf{let} \, \langle \rangle =  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{in} \,  \SYSTEMnt{t_{{\mathrm{2}}}} $;
\begin{gather*}
\begin{align*}
\begin{array}{rcrlll}
  \textit{(goal)} & &  \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]   \mathsf{let} \, \langle \rangle =  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{in} \,  \SYSTEMnt{t_{{\mathrm{2}}}}    \textcolor{GLcolor}{\rrbracket}  & \eqStep &  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}   \mathsf{let} \, \langle \rangle =  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{in} \,  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}   \\
  \textit{(defn. subst [lhs])} & \Rightarrow &  \textcolor{GLcolor}{\llbracket}   \mathsf{let} \, \langle \rangle =   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \, \mathsf{in} \,   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}    \textcolor{GLcolor}{\rrbracket}  & \eqStep &  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}   \mathsf{let} \, \langle \rangle =  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{in} \,  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}   \\
  \textit{(defn. interp [lhs])} & \Rightarrow &  \mathsf{let} \, \langle \rangle =  \SYSTEMsym{(}   \textsf{push}_{\mathrm{unit} }   \textcolor{coeffectColor}{[}   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \textcolor{GLcolor}{\rrbracket}   \textcolor{coeffectColor}{]}    \SYSTEMsym{)}  \, \mathsf{in} \,   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}   & \eqStep &  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}   \mathsf{let} \, \langle \rangle =  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{in} \,  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}   \\
  \textit{(defn. interp [rhs])} & \Rightarrow &  \mathsf{let} \, \langle \rangle =  \SYSTEMsym{(}   \textsf{push}_{\mathrm{unit} }   \textcolor{coeffectColor}{[}   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \textcolor{GLcolor}{\rrbracket}   \textcolor{coeffectColor}{]}    \SYSTEMsym{)}  \, \mathsf{in} \,   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}    & \eqStep &  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]  \SYSTEMsym{(}   \mathsf{let} \, \langle \rangle =   \textsf{push}_{\mathrm{unit} }   \textcolor{coeffectColor}{[}   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t_{{\mathrm{1}}}}  \textcolor{GLcolor}{\rrbracket}   \textcolor{coeffectColor}{]}    \, \mathsf{in} \,   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t_{{\mathrm{2}}}}  \textcolor{GLcolor}{\rrbracket}    \SYSTEMsym{)}  \\
  \textit{(defn. subst [rhs])} & \Rightarrow &  \mathsf{let} \, \langle \rangle =  \SYSTEMsym{(}   \textsf{push}_{\mathrm{unit} }   \textcolor{coeffectColor}{[}   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \textcolor{GLcolor}{\rrbracket}   \textcolor{coeffectColor}{]}    \SYSTEMsym{)}  \, \mathsf{in} \,   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}   & \eqStep &   \mathsf{let} \, \langle \rangle =  \SYSTEMsym{(}   \textsf{push}_{\mathrm{unit} }   \textcolor{coeffectColor}{[}   [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \textcolor{coeffectColor}{]}    \SYSTEMsym{)}  \, \mathsf{in} \,   [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t_{{\mathrm{2}}}}  \textcolor{GLcolor}{\rrbracket}     \\
  \textit{(induction on $\SYSTEMnt{t_{{\mathrm{1}}}}$ and $\SYSTEMnt{t_{{\mathrm{2}}}}$)} & \Rightarrow & \top
\end{array}
\end{align*}
\end{gather*}
\item ($+_{i1}$) $\SYSTEMnt{t'} \equiv  \mathsf{inj}_1 \,  \SYSTEMnt{t_{{\mathrm{1}}}} $;
\begin{align*}
\begin{array}{rcrlll}
\textit{(goal)}               &             &  \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMsym{(}   \mathsf{inj}_1 \,  \SYSTEMnt{t_{{\mathrm{1}}}}   \SYSTEMsym{)}   \textcolor{GLcolor}{\rrbracket}  & \eqStep &  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}   \mathsf{inj}_1 \,  \SYSTEMnt{t_{{\mathrm{1}}}}   \textcolor{GLcolor}{\rrbracket}   \\
\textit{(defn. subst [lhs])}  & \Rightarrow &  \textcolor{GLcolor}{\llbracket}   \mathsf{inj}_1 \,  \SYSTEMsym{(}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \SYSTEMsym{)}   \textcolor{GLcolor}{\rrbracket}  & \eqStep &  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}   \mathsf{inj}_1 \,  \SYSTEMnt{t_{{\mathrm{1}}}}   \textcolor{GLcolor}{\rrbracket}   \\
\textit{(defn. interp [lhs])} & \Rightarrow &  \mathsf{inj}_1 \,   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \textcolor{GLcolor}{\rrbracket}     & \eqStep &  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}   \mathsf{inj}_1 \,  \SYSTEMnt{t_{{\mathrm{1}}}}   \textcolor{GLcolor}{\rrbracket}   \\
\textit{(defn. interp [rhs])} & \Rightarrow &  \mathsf{inj}_1 \,   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \textcolor{GLcolor}{\rrbracket}     & \eqStep &  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]  \SYSTEMsym{(}   \mathsf{inj}_1 \,   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t_{{\mathrm{1}}}}  \textcolor{GLcolor}{\rrbracket}    \SYSTEMsym{)}  \\
\textit{(defn. subst [rhs])}  & \Rightarrow &  \mathsf{inj}_1 \,   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \textcolor{GLcolor}{\rrbracket}     & \eqStep &  \mathsf{inj}_1 \,  \SYSTEMsym{(}   [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t_{{\mathrm{1}}}}  \textcolor{GLcolor}{\rrbracket}    \SYSTEMsym{)}  \\
\textit{(induction on $\SYSTEMnt{t_{{\mathrm{1}}}}$)} & \Rightarrow & \top
\end{array}
\end{align*}
\item ($+_{i2}$) $\SYSTEMnt{t'} \equiv  \mathsf{inj}_2 \,  \SYSTEMnt{t_{{\mathrm{2}}}} $;
\begin{align*}
\begin{array}{rcrlll}
\textit{(goal)}               &             &  \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMsym{(}   \mathsf{inj}_2 \,  \SYSTEMnt{t_{{\mathrm{2}}}}   \SYSTEMsym{)}   \textcolor{GLcolor}{\rrbracket}  & \eqStep &  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}   \mathsf{inj}_2 \,  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}   \\
\textit{(defn. subst [lhs])}  & \Rightarrow &  \textcolor{GLcolor}{\llbracket}   \mathsf{inj}_2 \,  \SYSTEMsym{(}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \SYSTEMsym{)}   \textcolor{GLcolor}{\rrbracket}  & \eqStep &  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}   \mathsf{inj}_2 \,  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}   \\
\textit{(defn. interp [lhs])} & \Rightarrow &  \mathsf{inj}_2 \,   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}     & \eqStep &  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}   \mathsf{inj}_2 \,  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}   \\
\textit{(defn. interp [rhs])} & \Rightarrow &  \mathsf{inj}_2 \,   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}     & \eqStep &  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]  \SYSTEMsym{(}   \mathsf{inj}_2 \,   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t_{{\mathrm{2}}}}  \textcolor{GLcolor}{\rrbracket}    \SYSTEMsym{)}  \\
\textit{(defn. subst [rhs])}  & \Rightarrow &  \mathsf{inj}_2 \,   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}     & \eqStep &  \mathsf{inj}_2 \,  \SYSTEMsym{(}   [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t_{{\mathrm{2}}}}  \textcolor{GLcolor}{\rrbracket}    \SYSTEMsym{)}  \\
\textit{(induction on $\SYSTEMnt{t_{{\mathrm{2}}}}$)} & \Rightarrow & \top
\end{array}
\end{align*}
\item ($+_e$) $\SYSTEMnt{t'} \equiv  \mathsf{case} \,  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y}  \rightarrow  \SYSTEMnt{t_{{\mathrm{2}}}}  ; \, \mathsf{inj2} \,  \SYSTEMmv{z}  \rightarrow  \SYSTEMnt{t_{{\mathrm{3}}}}  \} $ (with $ \SYSTEMmv{y} ,   \SYSTEMmv{z} ,   \SYSTEMmv{y'} ,   \SYSTEMmv{z'}  \,\#\,  \SYSTEMnt{t}    $);
\begin{gather*}
  \begin{align*}
  \begin{array}{rcl}
  \textit{(goal)}               &             &  \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]   \mathsf{case} \,  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y}  \rightarrow  \SYSTEMnt{t_{{\mathrm{2}}}}  ; \, \mathsf{inj2} \,  \SYSTEMmv{z}  \rightarrow  \SYSTEMnt{t_{{\mathrm{3}}}}  \}    \textcolor{GLcolor}{\rrbracket}  \\
                                &             & \quad \equiv  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}   \mathsf{case} \,  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y}  \rightarrow  \SYSTEMnt{t_{{\mathrm{2}}}}  ; \, \mathsf{inj2} \,  \SYSTEMmv{z}  \rightarrow  \SYSTEMnt{t_{{\mathrm{3}}}}  \}   \textcolor{GLcolor}{\rrbracket}   \\
  \textit{(defn. subst [lhs])}  & \Rightarrow &  \textcolor{GLcolor}{\llbracket}   \mathsf{case} \,   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y}  \rightarrow   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   ; \, \mathsf{inj2} \,  \SYSTEMmv{z}  \rightarrow   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{3}}}}   \}   \textcolor{GLcolor}{\rrbracket}  \\
                                &             & \quad \equiv  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}   \mathsf{case} \,  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y}  \rightarrow  \SYSTEMnt{t_{{\mathrm{2}}}}  ; \, \mathsf{inj2} \,  \SYSTEMmv{z}  \rightarrow  \SYSTEMnt{t_{{\mathrm{3}}}}  \}   \textcolor{GLcolor}{\rrbracket}   \\
  \textit{(defn. interp [lhs])} & \Rightarrow &  \mathsf{case} \,   \textsf{push}_\oplus   \textcolor{coeffectColor}{[}   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \textcolor{GLcolor}{\rrbracket}   \textcolor{coeffectColor}{]}    \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y'}  \rightarrow   \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]} =  \SYSTEMmv{y'}  \, \mathsf{in} \,   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}    ; \, \mathsf{inj2} \,  \SYSTEMmv{z'}  \rightarrow   \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{z}  \textcolor{coeffectColor}{]} =  \SYSTEMmv{z'}  \, \mathsf{in} \,   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{3}}}}   \textcolor{GLcolor}{\rrbracket}    \}  \\
                                &             & \quad \equiv  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}   \mathsf{case} \,  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y}  \rightarrow  \SYSTEMnt{t_{{\mathrm{2}}}}  ; \, \mathsf{inj2} \,  \SYSTEMmv{z}  \rightarrow  \SYSTEMnt{t_{{\mathrm{3}}}}  \}   \textcolor{GLcolor}{\rrbracket}   \\
  \textit{(defn. interp [rhs])} & \Rightarrow &  \mathsf{case} \,   \textsf{push}_\oplus   \textcolor{coeffectColor}{[}   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \textcolor{GLcolor}{\rrbracket}   \textcolor{coeffectColor}{]}    \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y'}  \rightarrow   \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]} =  \SYSTEMmv{y'}  \, \mathsf{in} \,   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}    ; \, \mathsf{inj2} \,  \SYSTEMmv{z'}  \rightarrow   \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{z}  \textcolor{coeffectColor}{]} =  \SYSTEMmv{z'}  \, \mathsf{in} \,   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{3}}}}   \textcolor{GLcolor}{\rrbracket}    \}  \\
                                &             & \quad \equiv  [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \mathsf{case} \,   \textsf{push}_\oplus   \textcolor{coeffectColor}{[}   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t_{{\mathrm{1}}}}  \textcolor{GLcolor}{\rrbracket}   \textcolor{coeffectColor}{]}    \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y'}  \rightarrow   \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]} =  \SYSTEMmv{y'}  \, \mathsf{in} \,   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t_{{\mathrm{2}}}}  \textcolor{GLcolor}{\rrbracket}    ; \, \mathsf{inj2} \,  \SYSTEMmv{z'}  \rightarrow   \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{z}  \textcolor{coeffectColor}{]} =  \SYSTEMmv{z'}  \, \mathsf{in} \,   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t_{{\mathrm{3}}}}  \textcolor{GLcolor}{\rrbracket}    \}   \\
  \textit{(defn. subst [rhs])}  & \Rightarrow &  \mathsf{case} \,   \textsf{push}_\oplus   \textcolor{coeffectColor}{[}   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \textcolor{GLcolor}{\rrbracket}   \textcolor{coeffectColor}{]}    \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y'}  \rightarrow   \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]} =  \SYSTEMmv{y'}  \, \mathsf{in} \,   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \textcolor{GLcolor}{\rrbracket}    ; \, \mathsf{inj2} \,  \SYSTEMmv{z'}  \rightarrow   \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{z}  \textcolor{coeffectColor}{]} =  \SYSTEMmv{z'}  \, \mathsf{in} \,   \textcolor{GLcolor}{\llbracket}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{3}}}}   \textcolor{GLcolor}{\rrbracket}    \}  \\
                                &             & \quad \equiv  \mathsf{case} \,   \textsf{push}_\oplus   \textcolor{coeffectColor}{[}   [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t_{{\mathrm{1}}}}  \textcolor{GLcolor}{\rrbracket}    \textcolor{coeffectColor}{]}    \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y'}  \rightarrow   \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]} =  \SYSTEMmv{y'}  \, \mathsf{in} \,   [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t_{{\mathrm{2}}}}  \textcolor{GLcolor}{\rrbracket}     ; \, \mathsf{inj2} \,  \SYSTEMmv{z'}  \rightarrow   \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{z}  \textcolor{coeffectColor}{]} =  \SYSTEMmv{z'}  \, \mathsf{in} \,   [   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t}  \textcolor{GLcolor}{\rrbracket}   /  \SYSTEMmv{x}  ]   \textcolor{GLcolor}{\llbracket}  \SYSTEMnt{t_{{\mathrm{3}}}}  \textcolor{GLcolor}{\rrbracket}     \}  \\
  \textit{(ind. on $\SYSTEMnt{t_{{\mathrm{1}}}}$, $\SYSTEMnt{t_{{\mathrm{2}}}}$, $\SYSTEMnt{t_{{\mathrm{3}}}}$)} & \Rightarrow & \top
  \end{array}

==> (inline-1) <==
\begin{array}{rcrlll}
\textit{(goal)} & &  \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]   \langle  \SYSTEMnt{t_{{\mathrm{1}}}} ,  \SYSTEMnt{t_{{\mathrm{2}}}}  \rangle    \smidge \textcolor{LGcolor}{\rrparenthesis}  & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \langle  \SYSTEMnt{t_{{\mathrm{1}}}} ,  \SYSTEMnt{t_{{\mathrm{2}}}}  \rangle   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
\textit{(defn. subst [lhs])} & \Rightarrow &  \textcolor{LGcolor}{\llparenthesis} \smidge   \langle   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}  ,   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \rangle   \smidge \textcolor{LGcolor}{\rrparenthesis}  & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \langle  \SYSTEMnt{t_{{\mathrm{1}}}} ,  \SYSTEMnt{t_{{\mathrm{2}}}}  \rangle   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
\textit{(defn. interp [lhs])} & \Rightarrow &  \langle   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}  ,   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \rangle  & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \langle  \SYSTEMnt{t_{{\mathrm{1}}}} ,  \SYSTEMnt{t_{{\mathrm{2}}}}  \rangle   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
\textit{(defn. interp [rhs])} & \Rightarrow &  \langle   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}  ,   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \rangle  & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \langle   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{1}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}  ,   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{2}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}   \rangle   \\
\textit{(defn. subst [rhs])} & \Rightarrow &  \langle   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}  ,   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \rangle  & \eqStep &  \langle   [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{1}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}   ,   [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{2}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}    \rangle  \\
\textit{(induction on $\SYSTEMnt{t_{{\mathrm{1}}}}$ and $\SYSTEMnt{t_{{\mathrm{2}}}}$)} & \Rightarrow & \top
\end{array}
\end{align*}
\end{gather*}
\item ($\otimes_e$) $\SYSTEMnt{t'} \equiv  \mathsf{let} \, \langle  \SYSTEMmv{y} ,  \SYSTEMmv{z}  \rangle =  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{in} \,  \SYSTEMnt{t_{{\mathrm{2}}}} $ (with $ \SYSTEMmv{y} ,   \SYSTEMmv{z}  \,\#\,  \SYSTEMnt{t}  $);
\begin{gather*}
\begin{align*}
\begin{array}{rcrlll}
\textit{(goal)} & &  \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]   \mathsf{let} \, \langle  \SYSTEMmv{y} ,  \SYSTEMmv{z}  \rangle =  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{in} \,  \SYSTEMnt{t_{{\mathrm{2}}}}    \smidge \textcolor{LGcolor}{\rrparenthesis}  & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \mathsf{let} \, \langle  \SYSTEMmv{y} ,  \SYSTEMmv{z}  \rangle =  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{in} \,  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
\textit{(defn. subst [lhs])} & \Rightarrow &  \textcolor{LGcolor}{\llparenthesis} \smidge   \mathsf{let} \, \langle  \SYSTEMmv{y} ,  \SYSTEMmv{z}  \rangle =   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \, \mathsf{in} \,   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}    \smidge \textcolor{LGcolor}{\rrparenthesis}  & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \mathsf{let} \, \langle  \SYSTEMmv{y} ,  \SYSTEMmv{z}  \rangle =  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{in} \,  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
\textit{(defn. interp [lhs])} & \Rightarrow &  \mathsf{let} \, \langle  \SYSTEMmv{y} ,  \SYSTEMmv{z}  \rangle =   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{in} \,   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \mathsf{let} \, \langle  \SYSTEMmv{y} ,  \SYSTEMmv{z}  \rangle =  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{in} \,  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
\textit{(defn. interp [rhs])} & \Rightarrow &  \mathsf{let} \, \langle  \SYSTEMmv{y} ,  \SYSTEMmv{z}  \rangle =   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{in} \,   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]    \mathsf{let} \, \langle  \SYSTEMmv{y} ,  \SYSTEMmv{z}  \rangle =   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{1}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{in} \,   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{2}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}     \\
\textit{(defn. subst [rhs])} & \Rightarrow &  \mathsf{let} \, \langle  \SYSTEMmv{y} ,  \SYSTEMmv{z}  \rangle =   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{in} \,   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   & \eqStep &   \mathsf{let} \, \langle  \SYSTEMmv{y} ,  \SYSTEMmv{z}  \rangle =   [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{1}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}    \, \mathsf{in} \,   [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{2}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}     \\
\textit{(ind. on $\SYSTEMnt{t_{{\mathrm{1}}}}$ and $\SYSTEMnt{t_{{\mathrm{2}}}}$)} & \Rightarrow & \top
\end{array}
\end{align*}
\end{gather*}
\item ($ \mathrm{unit} _i$) $\SYSTEMnt{t'} \equiv  \langle \rangle $;
\begin{align*}
\begin{array}{rcrlll}
\textit{(goal)} & &  \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]   \langle \rangle    \smidge \textcolor{LGcolor}{\rrparenthesis}  & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \langle \rangle   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
\textit{(defn. subst [lhs])} & \Rightarrow &  \textcolor{LGcolor}{\llparenthesis} \smidge   \langle \rangle   \smidge \textcolor{LGcolor}{\rrparenthesis}  & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \langle \rangle   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
\textit{(defn. subst [rhs])} & \Rightarrow &  \textcolor{LGcolor}{\llparenthesis} \smidge   \langle \rangle   \smidge \textcolor{LGcolor}{\rrparenthesis}  & \eqStep &  \textcolor{LGcolor}{\llparenthesis} \smidge   \langle \rangle   \smidge \textcolor{LGcolor}{\rrparenthesis}  \\
\textit{(reflexivity)} & \Rightarrow & \top
\end{array}
\end{align*}
\item ($ \mathrm{unit} _e$) $\SYSTEMnt{t'} \equiv  \mathsf{let} \, \langle \rangle =  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{in} \,  \SYSTEMnt{t_{{\mathrm{2}}}} $;
\begin{gather*}
  \begin{align*}
  \begin{array}{rcrlll}
  \textit{(goal)} & &  \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]   \mathsf{let} \, \langle \rangle =  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{in} \,  \SYSTEMnt{t_{{\mathrm{2}}}}    \smidge \textcolor{LGcolor}{\rrparenthesis}  & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \mathsf{let} \, \langle \rangle =  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{in} \,  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
  \textit{(defn. subst [lhs])} & \Rightarrow &  \textcolor{LGcolor}{\llparenthesis} \smidge   \mathsf{let} \, \langle \rangle =   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \, \mathsf{in} \,   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}    \smidge \textcolor{LGcolor}{\rrparenthesis}  & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \mathsf{let} \, \langle \rangle =  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{in} \,  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
  \textit{(defn. interp [lhs])} & \Rightarrow &  \mathsf{let} \, \langle \rangle =   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{in} \,   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \mathsf{let} \, \langle \rangle =  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{in} \,  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
  \textit{(defn. interp [rhs])} & \Rightarrow &  \mathsf{let} \, \langle \rangle =   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{in} \,   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]    \mathsf{let} \, \langle \rangle =   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{1}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{in} \,   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{2}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}     \\
  \textit{(defn. subst [rhs])} & \Rightarrow &  \mathsf{let} \, \langle \rangle =   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{in} \,   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   & \eqStep &   \mathsf{let} \, \langle \rangle =   [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{1}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}    \, \mathsf{in} \,   [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{2}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}     \\
  \textit{(induction on $\SYSTEMnt{t_{{\mathrm{1}}}}$ and $\SYSTEMnt{t_{{\mathrm{2}}}}$)} & \Rightarrow & \top
  \end{array}
  \end{align*}
\end{gather*}
\item ($\oplus_{i1}$) $\SYSTEMnt{t'} \equiv  \mathsf{inj}_1 \,  \SYSTEMnt{t_{{\mathrm{1}}}} $;
\begin{align*}
\begin{array}{rcrlll}
\textit{(goal)}               &             &  \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMsym{(}   \mathsf{inj}_1 \,  \SYSTEMnt{t_{{\mathrm{1}}}}   \SYSTEMsym{)}   \smidge \textcolor{LGcolor}{\rrparenthesis}  & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \mathsf{inj}_1 \,  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
\textit{(defn. subst [lhs])}  & \Rightarrow &  \textcolor{LGcolor}{\llparenthesis} \smidge   \mathsf{inj}_1 \,  \SYSTEMsym{(}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \SYSTEMsym{)}   \smidge \textcolor{LGcolor}{\rrparenthesis}  & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \mathsf{inj}_1 \,  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
\textit{(defn. interp [lhs])} & \Rightarrow &  \mathsf{inj}_1 \,   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}     & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \mathsf{inj}_1 \,  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
\textit{(defn. interp [rhs])} & \Rightarrow &  \mathsf{inj}_1 \,   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}     & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]  \SYSTEMsym{(}   \mathsf{inj}_1 \,   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{1}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}    \SYSTEMsym{)}  \\
\textit{(defn. subst [rhs])}  & \Rightarrow &  \mathsf{inj}_1 \,   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}     & \eqStep &  \mathsf{inj}_1 \,  \SYSTEMsym{(}   [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{1}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}    \SYSTEMsym{)}  \\
\textit{(induction on $\SYSTEMnt{t_{{\mathrm{1}}}}$)} & \Rightarrow & \top
\end{array}
\end{align*}
\item ($\oplus_{i2}$) $\SYSTEMnt{t'} \equiv  \mathsf{inj}_2 \,  \SYSTEMnt{t_{{\mathrm{2}}}} $;
\begin{align*}
\begin{array}{rcrlll}
\textit{(goal)}               &             &  \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMsym{(}   \mathsf{inj}_2 \,  \SYSTEMnt{t_{{\mathrm{2}}}}   \SYSTEMsym{)}   \smidge \textcolor{LGcolor}{\rrparenthesis}  & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \mathsf{inj}_2 \,  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
\textit{(defn. subst [lhs])}  & \Rightarrow &  \textcolor{LGcolor}{\llparenthesis} \smidge   \mathsf{inj}_2 \,  \SYSTEMsym{(}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \SYSTEMsym{)}   \smidge \textcolor{LGcolor}{\rrparenthesis}  & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \mathsf{inj}_2 \,  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
\textit{(defn. interp [lhs])} & \Rightarrow &  \mathsf{inj}_2 \,   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}     & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \mathsf{inj}_2 \,  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
\textit{(defn. interp [rhs])} & \Rightarrow &  \mathsf{inj}_2 \,   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}     & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]  \SYSTEMsym{(}   \mathsf{inj}_2 \,   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{2}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}    \SYSTEMsym{)}  \\
\textit{(defn. subst [rhs])}  & \Rightarrow &  \mathsf{inj}_2 \,   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}     & \eqStep &  \mathsf{inj}_2 \,  \SYSTEMsym{(}   [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{2}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}    \SYSTEMsym{)}  \\
\textit{(induction on $\SYSTEMnt{t_{{\mathrm{2}}}}$)} & \Rightarrow & \top
\end{array}
\end{align*}
\item ($\oplus_e$) $\SYSTEMnt{t'} \equiv  \mathsf{case} \,  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y}  \rightarrow  \SYSTEMnt{t_{{\mathrm{2}}}}  ; \, \mathsf{inj2} \,  \SYSTEMmv{z}  \rightarrow  \SYSTEMnt{t_{{\mathrm{3}}}}  \} $ (with $ \SYSTEMmv{y} ,   \SYSTEMmv{z}  \,\#\,  \SYSTEMnt{t}  $);
\begin{gather*}
  \begin{align*}
  \begin{array}{rcl}
  \textit{(goal)}               &             &  \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]   \mathsf{case} \,  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y}  \rightarrow  \SYSTEMnt{t_{{\mathrm{2}}}}  ; \, \mathsf{inj2} \,  \SYSTEMmv{z}  \rightarrow  \SYSTEMnt{t_{{\mathrm{3}}}}  \}    \smidge \textcolor{LGcolor}{\rrparenthesis}                                  \\
                                &             & \quad \equiv  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \mathsf{case} \,  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y}  \rightarrow  \SYSTEMnt{t_{{\mathrm{2}}}}  ; \, \mathsf{inj2} \,  \SYSTEMmv{z}  \rightarrow  \SYSTEMnt{t_{{\mathrm{3}}}}  \}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
  \textit{(defn. subst [lhs])}  & \Rightarrow &  \textcolor{LGcolor}{\llparenthesis} \smidge   \mathsf{case} \,   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y}  \rightarrow   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   ; \, \mathsf{inj2} \,  \SYSTEMmv{z}  \rightarrow   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{3}}}}   \}   \smidge \textcolor{LGcolor}{\rrparenthesis}             \\
                                &             & \quad \equiv  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \mathsf{case} \,  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y}  \rightarrow  \SYSTEMnt{t_{{\mathrm{2}}}}  ; \, \mathsf{inj2} \,  \SYSTEMmv{z}  \rightarrow  \SYSTEMnt{t_{{\mathrm{3}}}}  \}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
  \textit{(defn. interp [lhs])} & \Rightarrow &  \mathsf{case} \,   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y}  \rightarrow   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   ; \, \mathsf{inj2} \,  \SYSTEMmv{z}  \rightarrow   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{3}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \}  \\
                                &             & \quad \equiv  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \mathsf{case} \,  \SYSTEMnt{t_{{\mathrm{1}}}}  \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y}  \rightarrow  \SYSTEMnt{t_{{\mathrm{2}}}}  ; \, \mathsf{inj2} \,  \SYSTEMmv{z}  \rightarrow  \SYSTEMnt{t_{{\mathrm{3}}}}  \}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
  \textit{(defn. interp [rhs])} & \Rightarrow &  \mathsf{case} \,   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y}  \rightarrow   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   ; \, \mathsf{inj2} \,  \SYSTEMmv{z}  \rightarrow   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{3}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \}  \\
                                &             & \quad \equiv  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \mathsf{case} \,   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{1}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y}  \rightarrow   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{2}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}   ; \, \mathsf{inj2} \,  \SYSTEMmv{z}  \rightarrow   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{3}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}   \}   \\
  \textit{(defn. subst [rhs])}  & \Rightarrow &  \mathsf{case} \,   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y}  \rightarrow   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{2}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   ; \, \mathsf{inj2} \,  \SYSTEMmv{z}  \rightarrow   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{3}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \}  \\
                                &             & \quad \equiv  \mathsf{case} \,   [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{1}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}    \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y}  \rightarrow   [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{2}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}    ; \, \mathsf{inj2} \,  \SYSTEMmv{z}  \rightarrow   [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{3}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}    \}  \\
  \textit{(ind. on $\SYSTEMnt{t_{{\mathrm{1}}}}$, $\SYSTEMnt{t_{{\mathrm{2}}}}$, $\SYSTEMnt{t_{{\mathrm{3}}}}$)} & \Rightarrow & \top
  \end{array}
  \end{align*}
\end{gather*}
\item ($ \textsf{push}_\otimes     $) $\SYSTEMnt{t'} \equiv  \textsf{push}_\otimes  \SYSTEMnt{t_{{\mathrm{1}}}} $ (with $ \SYSTEMmv{y}  \,\#\,  \SYSTEMnt{t}  \wedge  \SYSTEMmv{z}  \,\#\,  \SYSTEMnt{t} $);
\begin{gather*}
\begin{align*}
\begin{array}{rcrlll}
\textit{(goal)} & &  \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]   \textsf{push}_\otimes  \SYSTEMnt{t_{{\mathrm{1}}}}    \smidge \textcolor{LGcolor}{\rrparenthesis}  & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \textsf{push}_\otimes  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
\textit{(defn. subst [lhs])} & \Rightarrow &  \textcolor{LGcolor}{\llparenthesis} \smidge   \textsf{push}_\otimes  \SYSTEMsym{(}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \SYSTEMsym{)}   \smidge \textcolor{LGcolor}{\rrparenthesis}  & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \textsf{push}_\otimes  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
\textit{(defn. interp [lhs])} & \Rightarrow &  \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{x}  \textcolor{coeffectColor}{]} =   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{in} \,   \mathsf{let} \, \langle  \SYSTEMmv{y} ,  \SYSTEMmv{z}  \rangle =  \SYSTEMmv{x}  \, \mathsf{in} \,   \langle   \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]}  ,   \textcolor{coeffectColor}{[}  \SYSTEMmv{z}  \textcolor{coeffectColor}{]}   \rangle    & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \textsf{push}_\otimes  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
\textit{(defn. interp [rhs])} & \Rightarrow &  \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{x}  \textcolor{coeffectColor}{]} =   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{in} \,   \mathsf{let} \, \langle  \SYSTEMmv{y} ,  \SYSTEMmv{z}  \rangle =  \SYSTEMmv{x}  \, \mathsf{in} \,   \langle   \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]}  ,   \textcolor{coeffectColor}{[}  \SYSTEMmv{z}  \textcolor{coeffectColor}{]}   \rangle    & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]    \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{x}  \textcolor{coeffectColor}{]} =   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{1}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{in} \,   \mathsf{let} \, \langle  \SYSTEMmv{y} ,  \SYSTEMmv{z}  \rangle =  \SYSTEMmv{x}  \, \mathsf{in} \,   \langle   \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]}  ,   \textcolor{coeffectColor}{[}  \SYSTEMmv{z}  \textcolor{coeffectColor}{]}   \rangle      \\
\textit{(defn. subst [rhs])} & \Rightarrow &  \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{x}  \textcolor{coeffectColor}{]} =   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{in} \,   \mathsf{let} \, \langle  \SYSTEMmv{y} ,  \SYSTEMmv{z}  \rangle =  \SYSTEMmv{x}  \, \mathsf{in} \,   \langle   \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]}  ,   \textcolor{coeffectColor}{[}  \SYSTEMmv{z}  \textcolor{coeffectColor}{]}   \rangle    & \eqStep &   \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{x}  \textcolor{coeffectColor}{]} =   [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{1}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}    \, \mathsf{in} \,   \mathsf{let} \, \langle  \SYSTEMmv{y} ,  \SYSTEMmv{z}  \rangle =  \SYSTEMmv{x}  \, \mathsf{in} \,   \langle   \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]}  ,   \textcolor{coeffectColor}{[}  \SYSTEMmv{z}  \textcolor{coeffectColor}{]}   \rangle     \\
\textit{(induction on $\SYSTEMnt{t_{{\mathrm{1}}}}$)} & \Rightarrow & \top
\end{array}
\end{align*}
\end{gather*}
\item ($ \textsf{push}_\oplus     $) $\SYSTEMnt{t'} \equiv  \textsf{push}_\oplus  \SYSTEMnt{t_{{\mathrm{1}}}} $ (with $ \SYSTEMmv{y}  \,\#\,  \SYSTEMnt{t}  \wedge  \SYSTEMmv{z}  \,\#\,  \SYSTEMnt{t} $);
\begin{gather*}
\begin{align*}
\begin{array}{rcrlll}
\textit{(goal)} & &  \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]   \textsf{push}_\oplus  \SYSTEMnt{t_{{\mathrm{1}}}}    \smidge \textcolor{LGcolor}{\rrparenthesis}  & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \textsf{push}_\oplus  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
\textit{(defn. subst [lhs])} & \Rightarrow &  \textcolor{LGcolor}{\llparenthesis} \smidge   \textsf{push}_\oplus  \SYSTEMsym{(}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \SYSTEMsym{)}   \smidge \textcolor{LGcolor}{\rrparenthesis}  & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \textsf{push}_\oplus  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
\textit{(defn. interp [lhs])} & \Rightarrow &  \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{x}  \textcolor{coeffectColor}{]} =   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{in} \,   \mathsf{case} \,  \SYSTEMmv{x}  \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y}  \rightarrow   \mathsf{inj}_1 \,   \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]}    ; \, \mathsf{inj2} \,  \SYSTEMmv{z}  \rightarrow   \mathsf{inj}_2 \,   \textcolor{coeffectColor}{[}  \SYSTEMmv{z}  \textcolor{coeffectColor}{]}    \}   & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \textsf{push}_\oplus  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
\textit{(defn. interp [rhs])} & \Rightarrow &  \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{x}  \textcolor{coeffectColor}{]} =   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{in} \,   \mathsf{case} \,  \SYSTEMmv{x}  \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y}  \rightarrow   \mathsf{inj}_1 \,   \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]}    ; \, \mathsf{inj2} \,  \SYSTEMmv{z}  \rightarrow   \mathsf{inj}_2 \,   \textcolor{coeffectColor}{[}  \SYSTEMmv{z}  \textcolor{coeffectColor}{]}    \}   & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]    \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{x}  \textcolor{coeffectColor}{]} =   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{1}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{in} \,   \mathsf{case} \,  \SYSTEMmv{x}  \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y}  \rightarrow   \mathsf{inj}_1 \,   \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]}    ; \, \mathsf{inj2} \,  \SYSTEMmv{z}  \rightarrow   \mathsf{inj}_2 \,   \textcolor{coeffectColor}{[}  \SYSTEMmv{z}  \textcolor{coeffectColor}{]}    \}     \\
\textit{(defn. subst [rhs])} & \Rightarrow &  \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{x}  \textcolor{coeffectColor}{]} =   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{in} \,   \mathsf{case} \,  \SYSTEMmv{x}  \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y}  \rightarrow   \mathsf{inj}_1 \,   \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]}    ; \, \mathsf{inj2} \,  \SYSTEMmv{z}  \rightarrow   \mathsf{inj}_2 \,   \textcolor{coeffectColor}{[}  \SYSTEMmv{z}  \textcolor{coeffectColor}{]}    \}   & \eqStep &   \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{x}  \textcolor{coeffectColor}{]} =   [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{1}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}    \, \mathsf{in} \,   \mathsf{case} \,  \SYSTEMmv{x}  \, \mathsf{of} \, \{ \mathsf{inj1} \,  \SYSTEMmv{y}  \rightarrow   \mathsf{inj}_1 \,   \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]}    ; \, \mathsf{inj2} \,  \SYSTEMmv{z}  \rightarrow   \mathsf{inj}_2 \,   \textcolor{coeffectColor}{[}  \SYSTEMmv{z}  \textcolor{coeffectColor}{]}    \}    \\
\textit{(induction on $\SYSTEMnt{t_{{\mathrm{1}}}}$)} & \Rightarrow & \top
\end{array}
\end{align*}
\end{gather*}
\item ($ \textsf{push}_{\mathrm{unit} }     $) $\SYSTEMnt{t'} \equiv  \textsf{push}_{\mathrm{unit} }  \SYSTEMnt{t_{{\mathrm{1}}}} $ (with $ \SYSTEMmv{y}  \,\#\,  \SYSTEMnt{t} $);
\begin{gather*}
\begin{align*}
\begin{array}{rcrlll}
\textit{(goal)} & &  \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]   \textsf{push}_{\mathrm{unit} }  \SYSTEMnt{t_{{\mathrm{1}}}}    \smidge \textcolor{LGcolor}{\rrparenthesis}  & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \textsf{push}_{\mathrm{unit} }  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
\textit{(defn. subst [lhs])} & \Rightarrow &  \textcolor{LGcolor}{\llparenthesis} \smidge   \textsf{push}_{\mathrm{unit} }  \SYSTEMsym{(}   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \SYSTEMsym{)}   \smidge \textcolor{LGcolor}{\rrparenthesis}  & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \textsf{push}_{\mathrm{unit} }  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
\textit{(defn. interp [lhs])} & \Rightarrow &  \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]} =   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{in} \,   \mathsf{let} \, \langle \rangle =  \SYSTEMmv{y}  \, \mathsf{in} \,   \langle \rangle    & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge   \textsf{push}_{\mathrm{unit} }  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \\
\textit{(defn. interp [rhs])} & \Rightarrow &  \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]} =   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{in} \,   \mathsf{let} \, \langle \rangle =  \SYSTEMmv{y}  \, \mathsf{in} \,   \langle \rangle    & \eqStep &  [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]    \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]} =   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{1}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{in} \,   \mathsf{let} \, \langle \rangle =  \SYSTEMmv{y}  \, \mathsf{in} \,   \langle \rangle      \\
\textit{(defn. subst [rhs])} & \Rightarrow &  \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]} =   \textcolor{LGcolor}{\llparenthesis} \smidge   [  \SYSTEMnt{t}  /  \SYSTEMmv{x}  ]  \SYSTEMnt{t_{{\mathrm{1}}}}   \smidge \textcolor{LGcolor}{\rrparenthesis}   \, \mathsf{in} \,   \mathsf{let} \, \langle \rangle =  \SYSTEMmv{y}  \, \mathsf{in} \,   \langle \rangle    & \eqStep &   \mathsf{let} \, \textcolor{coeffectColor}{[}  \SYSTEMmv{y}  \textcolor{coeffectColor}{]} =   [   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t}  \smidge \textcolor{LGcolor}{\rrparenthesis}   /  \SYSTEMmv{x}  ]   \textcolor{LGcolor}{\llparenthesis} \smidge  \SYSTEMnt{t_{{\mathrm{1}}}}  \smidge \textcolor{LGcolor}{\rrparenthesis}    \, \mathsf{in} \,   \mathsf{let} \, \langle \rangle =  \SYSTEMmv{y}  \, \mathsf{in} \,   \langle \rangle     \\
\textit{(induction on $\SYSTEMnt{t_{{\mathrm{1}}}}$)} & \Rightarrow & \top
\end{array}
